Graph Neural Network-based Joint Equalization and Decoding

This paper proposes to use graph neural networks (GNNs) for equalization, that can also be used to perform joint equalization and decoding (JED). For equalization, the GNN is build upon the factor graph representations of the channel, while for JED, the factor graph is expanded by the Tanner graph of the parity-check matrix (PCM) of the channel code, sharing the variable nodes (VNs). A particularly advantageous property of the GNN is the robustness against cycles in the factor graphs which is the main problem for belief propagation (BP)-based equalization. As a result of having a fully deep learning-based receiver, joint optimization instead of individual optimization of the components is enabled, so-called end-to-end learning. Furthermore, we propose a parallel flooding schedule that further reduces the latency, which turns out to improve also the error correcting performance. The proposed approach is analyzed and compared to state-of-the-art baselines in terms of error correcting capability and latency. At a fixed low latency, the flooding GNN for JED demonstrates a gain of 2.25 dB in bit error rate (BER) compared to an iterative Bahl--Cock--Jelinek--Raviv (BCJR)-BP baseline.

==> tikz/ber_coded_graph.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.10}
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 9,
			xmax=12,
			ymax=1*10^(-1),
			ymin=10^(-6),
			mark size=2.5pt,
			legend style={at={(axis cs:8,0.1)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.85\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]
			

            
            \addplot+ [black, dashed,mark options={solid},mark=o, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded/coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_10_IDD_20.txt};
			\label{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement_best}


   \addplot+ [black, mark options={solid},mark=o, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded/coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_2_IDD_0.txt};

   
			\label{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement}


            
            
            
			

            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber_12,col sep=comma]{./tikz/results/coded/gnn_JED_Flood_5G_proakis_C_k66_n132_supp.txt};
			\label{plot:gnn_flood}
            
            \addplot+ [mittelblau, dashed,mark options={fill=mittelblau, solid},mark=square, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded/gnn_JED_Flood_5G_proakis_C_k66_n132.txt};
			\label{plot:gnn_flood_best}

            \addplot+ [rot,dashed, mark options={ solid},mark=triangle, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded/gnn_JED_Seq_5G_proakisC_k66_n132_sched_35_35_35_finetune_35_35_35_35_35.txt};
			\label{plot:gnn_seq_best}

            \addplot+ [rot, mark options={ solid},mark=triangle, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber_7,col sep=comma]{./tikz/results/coded/gnn_JED_Seq_5G_proakisC_k66_n132_sched_35_35_35_results_supplement.txt};
			\label{plot:gnn_seq}

            \addplot+ [apfelgruen, dashed,mark options={ solid},mark=pentagon, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded/duidd_3_bp_nn_3_sp_8.txt};
			\label{plot:duidd_best}
            

        \coordinate (legend) at (axis description cs:0.0,0.0);

        \draw[<->] (axis cs: 11.9,5.5e-3) -- node[above, rectangle, minimum size=1.2em, inner sep=0pt, fill=white]{$2.25\operatorname{dB}$} (axis cs: 9.8,5.5e-3);

        
		\end{axis}

  \matrix [
draw=none,
fill=white,
draw opacity = 0.5,
fill opacity=0.7,
text opacity=1,
opacity=0.1,
matrix of nodes,
align =left,
column sep = -5.,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
mark options={solid},
] at (legend) {
	& Best BER & Same latency \\
	BCJR-BP & \ref{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement_best} ($20,[10]$)& \ref{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement} ($1,[2]$)\\
    GNN flood & \ref{plot:gnn_flood_best} ($30,[1]$) & \ref{plot:gnn_flood} ($12,[1]$)\\
    GNN sequ. & \ref{plot:gnn_seq_best} ($5,[3,5]$) & \ref{plot:gnn_seq} ($2,\topbot{[3,5]}{[3,2]}$)\\
    DUIDD NBP-BP & \ref{plot:duidd_best} ($3,[3,8]$)  &  \\
};
		
    		
            
            
		
		
		
	\end{tikzpicture}


==> tikz/ffg.tikz <==
\begin{tikzpicture}[
    xscale=1.4,
    squarenode/.style={draw, rectangle, minimum size=1.85em},
    nnnode/.style={draw, rectangle, minimum size=1.2em, inner sep=0pt, fill=white},
    circlenode/.style={draw, circle, minimum size=1.85em,lila},
    arrow/.style={->},
    nnarrow/.style={-{Latex[length=2pt 3 1]}, line width=0.7pt,  mittelblau},
    conn/.style={},
    connd/.style={dashed},
    ]

    \node (l2) at (2,0.8) {\footnotesize $y_{i-2}$};
    \node (l3) at (3,0.8) {\footnotesize $y_{i-1}$};
    \node (l4) at (4,0.8) {\footnotesize $y_{i}$};
    \node (l5) at (5,0.8) {\footnotesize $y_{i+1}$};
    \node (l6) at (6,0.8) {\footnotesize $y_{i+2}$};

    \node[nnnode, draw=white, rotate=-90] (text) at (6.30,0) {\tiny FN};
    \node[nnnode, draw=white, rotate=-90, text=lila] (text) at (6.30,-2) {\tiny VN};
    \foreach \x in {2,...,6} {
        
        \ifthenelse{\x = 4}{\node [squarenode, draw=mittelblau] (c\x) at (\x,0) {\tiny MLP};}{\node [squarenode] (c\x) at (\x,0) {};};
        
        \ifthenelse{\x = 4}{\node [circlenode, draw=mittelblau,text=black] (v\x) at (\x,-2) {\tiny MLP};   }{\node [circlenode] (v\x) at (\x,-2) {};   };
        \ifthenelse{\x = 4}{}{\draw [conn] (c\x) -- (v\x);};
        \draw [arrow] (l\x) -- (c\x);
    }
    
    
    \coordinate (v0) at (0,-2);
    \coordinate (v1) at (1,-2);
    \coordinate (c7) at (7,0);
    \coordinate (c8) at (8,0);

    \node at (1.3,0) {$\cdots$};
    \node at (1.3,-2) {$\cdots$};
    \node at (6.7,0) {$\cdots$};
    \node at (6.7,-2) {$\cdots$};

    \node at (2,-2.6) {\footnotesize $i-2$};
    \node at (3,-2.6) {\footnotesize $i-1$};
    \node at (4,-2.6) {\footnotesize $i$};
    \node at (5,-2.6) {\footnotesize $i+1$};
    \node at (6,-2.6) {\footnotesize $i+2$};
    

    \draw[connd] ( $ (v0)!0.6!(c2) $ ) -- (c2);
    \draw[connd] ( $ (v1)!0.2!(c2) $ ) -- (c2);
    \draw[connd] ( $ (v1)!0.1!(c3) $ ) -- (c3);

    \draw[conn] (v2) -- (c3);
    \draw[conn] (v2) -- (c4);
    \draw[conn] (v3) -- (c4);
    \draw[conn] (v3) -- (c5);
    \draw[conn] (v4) -- (c5);
    \draw[conn] (v4) -- (c6);
    \draw[conn] (v5) -- (c6);

    \draw[connd] (v5) -- ( $ (v5)!0.9!(c7) $ );
    \draw[connd] (v6) -- ( $ (v6)!0.8!(c7) $ );
    \draw[connd] (v6) -- ( $ (v6)!0.4!(c8) $ );


    \draw[nnarrow, mittelblau] ( $ (v2)!0.8!(c4) $ ) -- (c4);
    \draw[nnarrow, mittelblau] ( $ (v3)!0.8!(c4) $ ) -- (c4);



    \draw[nnarrow, mittelblau] ( $ (c6)!0.8!(v4) $ ) -- (v4);
    \draw[nnarrow, mittelblau] ( $ (c5)!0.8!(v4) $ ) -- (v4);

    \node[nnnode, draw=white, rotate=-90] (text) at (4.40,-1) {\tiny MLP};
    \node[nnnode, draw=mittelblau] (unn) at (4.15,-1) {\tikz[baseline=-0.5ex,                                 shorten <=2pt, shorten >=2pt] \draw[-{Latex[length=1.5pt 3 1]}, thin] (0,-.15) -- (0,.15);};
    
    
    \node[nnnode, draw=white, rotate=90] (text) at (3.60,-1) {\tiny MLP};
    \node[nnnode, draw=mittelblau] (dnn) at (3.85,-1) {\tikz[baseline=-0.5ex,                                 shorten <=2pt, shorten >=2pt] \draw[-{Latex[length=1.5pt 3 1]}, thin] (0,.15) -- (0,-.15);};


    
    \draw[nnarrow] (dnn.300) -- (v4.103);
    \draw[nnarrow, mittelblau] (v4.65) -- (unn.255);
    \draw[nnarrow, mittelblau] (v4.130) -- (dnn.263);


    \draw[nnarrow, mittelblau] (unn.123) -- (c4.282);
    \draw[nnarrow, mittelblau] (c4.300) -- (unn.94);
    \draw[nnarrow, mittelblau] (c4.250) -- (dnn.68);
    
    \node[rectangle,dashed, draw=mittelblau, minimum height=3.2cm, minimum width=1.3cm, label=below:\footnotesize GNN structure] (rect) at (4.0,-1.2) {};
\end{tikzpicture}


==> tikz/floodingschedule.tikz <==
\begin{tikzpicture}[
    yscale=0.7,
    dot/.style={circle, draw=none,fill=black,inner sep=1pt},
    syncnode/.style={circle, draw=none,fill=lila,inner sep=1pt},
    arrow/.style={->},
    ]
    
    \node at (2,-.5) {\footnotesize Eq. FN\vphantom{q}};
    \node[lila] at (1,-.5) {\footnotesize VN\vphantom{q}};
    \node at (0,-.5) {\footnotesize Dec. FN\vphantom{q}};

    \node at (-.8,-.5) {\footnotesize It.\vphantom{q}};
    \foreach \x in {1,...,4} {
        \node at (-.8,-\x) {\footnotesize \x};
        \node [dot] (d\x) at (0,-\x) {};
        \node [dot] (e\x) at (2,-\x) {};
    }
    \foreach \x in {1,...,3} {
        \node [syncnode] (s\x) at (1,-\x-.5) {};
        \draw[arrow] (e\x) -- (s\x);
        \draw[arrow] (d\x) -- (s\x);
        \pgfmathtruncatemacro{\xp}{\x+1}
        \draw[arrow] (s\x) -- (e\xp);
        \draw[arrow] (s\x) -- (d\xp);

        \draw[arrow, densely dashed] (d\x) to[out=210,in=150]  (d\xp); 
        \draw[arrow, densely dashed] (e\x) to[out=330,in=30]  (e\xp);
    }
    \node[align=center, rotate=270] at (2.5,-1.5) {  \scriptsize FN state};
\end{tikzpicture}


==> tikz/jed.tikz <==
\begin{tikzpicture}[
    yscale=.75,
    rotate=90,
    block/.style={draw, rectangle, minimum size=1cm, align=center},
    squarenode/.style={draw, rectangle, minimum size=1.5em},
    circlenode/.style={draw, circle, minimum size=1.5em, lila, fill=white},
    arrow/.style={->,thick},
    noarrow/.style={thick},
    conn/.style={},
    connd/.style={dashed},
    ]

\draw[mittelblau] (-.5,-2.5) rectangle (2,2.5);
\draw[mittelblau] (2,-2.5) rectangle (4.5,2.5);

    \node [squarenode] (dc1) at (0,.5) {};
    \node [squarenode] (dc2) at (0,-.5) {};
    \coordinate (dc3) at (0,-2.5);
    \coordinate (dc4) at (0,2.5);
    
    \node [circlenode] (v1) at (2,1.5) {};
    \node [circlenode] (v2) at (2,.5) {};
    \node [circlenode] (v3) at (2,-.5) {};
    \node [circlenode] (v4) at (2,-1.5) {};
    \draw[conn] (dc1) -- (v1);
	\draw[conn] (dc1) -- (v2);
	\draw[conn] (dc1) -- (v4);
	\draw[conn] (dc2) -- (v2);
    \draw[conn] (dc2) -- (v3);
	\draw[conn] (dc2) -- (v4);

 \draw[connd] ( $ (dc3)!0.2!(v4) $ ) -- (v4);
 \draw[connd] ( $ (dc4)!0.2!(v1) $ ) -- (v1);
 

    
    \coordinate (vm1) at (2,3.5);
    \coordinate (v0) at (2,2.5);

    \node at (4,2.1) {$\dots$};
    \node at (4,-2.1) {$\dots$};
    \node at (0,-1.5) {$\dots$};
    \node at (0,1.5) {$\dots$};
    \node at (1.95,2.0) {$\dots$};
    \node at (1.95,-2.0) {$\dots$};
    
    \node [squarenode] (ec1) at (4,1.5) {};
    \node [squarenode] (ec2) at (4,0.5) {};
    \node [squarenode] (ec3) at (4,-0.5) {};
    \node [squarenode] (ec4) at (4,-1.5) {};
    \coordinate (ec5) at (4,-2.5);
    \coordinate (ec6) at (4,-3.5);
    
    \draw[conn] (v1) -- (ec1);
	\draw[conn] (v1) -- (ec2);
	\draw[conn] (v1) -- (ec3);
	\draw[conn] (v2) -- (ec2);
    \draw[conn] (v2) -- (ec3);
    \draw[conn] (v2) -- (ec4);
    \draw[conn] (v3) -- (ec3);
    \draw[conn] (v3) -- (ec4);
    \draw[conn] (v4) -- (ec4);
    
    \draw[connd] ( $ (vm1)!0.6!(ec1) $ ) -- (ec1);
    \draw[connd] ( $ (v0)!0.2!(ec1) $ ) -- (ec1);
    \draw[connd] ( $ (v0)!0.1!(ec2) $ ) -- (ec2);

    \draw[connd] (v3) -- ( $ (v3)!0.9!(ec5) $ );
    \draw[connd] (v4) -- ( $ (v4)!0.8!(ec5) $ );
    \draw[connd] (v4) -- ( $ (v4)!0.4!(ec6) $ );
    

    \coordinate (input) at (4.5,0);
    \node (y) at (5.5,0) {$\yv$};

    
    \draw[arrow] (y) -- (input);

    \node[anchor=east,align=center] at (0.75,2.6) {\small Decoder\\\small GNN};
    \node[anchor=east,align=center] at (3.25,2.6) {\small Equalizer\\\small GNN};
	
\end{tikzpicture}


==> tikz/latency.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=log,
			ymode=log,
			xlabel=\footnotesize $\mathrm{ Latency~(clock~cycles)}$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 10,
			xmax=4*10^(3),
			ymax=10^(0),
			ymin=10^(-6),
			mark size=2.5pt,
			legend style={at={(axis cs:3000,1.0)},anchor=north east, draw=none,
            fill=white,
            fill opacity=0.7,}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.75\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            \addplot+ [black, dashed,mark options={solid},mark=o, line width=1.3pt, mark size= 2pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_bcjr_bp_10_idd_20.txt};
			\label{plot:latency_bcjr_bp_big_iters_bp_10_outer_iters_20}
            \addlegendentry{\footnotesize BCJR-BP};
            
            \addplot+ [apfelgruen, dashed,mark options={solid},mark=pentagon, line width=1.3pt, mark size= 2pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_duidd_3_bp_nn_3_spa_8.txt};
			\label{plot:latency_duidd_3_bp_nn_3_sp_8_snr_15_17_new}
            \addlegendentry{\footnotesize DUIDD NBP-BP};


            \addplot+ [rot, dashed,mark options={solid},mark=triangle, line width=1.3pt, mark size= 2pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_gnn_seq.txt};
			\label{plot:latency_gnn_seq}
            \addlegendentry{\footnotesize GNN sequ.};
            
            \addplot+ [mittelblau, dashed,mark options={solid},mark=square, line width=1.3pt, mark size= 2pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_gnn_flooding.txt};
			\label{plot:latency_gnn_flooding}
            \addlegendentry{\footnotesize GNN flood};

            \node[] at (axis cs: 18, 1.3e-3) {\footnotesize \textcolor{mittelblau}{($5,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 25, 1.2e-3) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 50, 1.2e-3);
            
            \node[] at (axis cs: 60, 1e-5) {\footnotesize \textcolor{mittelblau}{($12,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 96, 1e-5) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 130, 2e-5);

            \node[] at (axis cs: 600, 2e-6) {\footnotesize \textcolor{mittelblau}{($30,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 600, 4e-6) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 380, 7e-6);

            \node[] at (axis cs: 1600, 2e-4) {\footnotesize \textcolor{black}{($20,[10]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 1600, 1e-4) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 2700, 9e-6);

            \node[] at (axis cs: 300, 2e-3) {\footnotesize \textcolor{black}{($2,[10]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 300, 1e-3) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 310, 2e-4);
            


        
		\end{axis}
		
    		
            
            
		
		
		
	\end{tikzpicture}

==> tikz/results_uncoded.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size= 3 by 1, 
        horizontal sep=1.5cm,
    },
	width=0.45\linewidth,
	height=6cm,
	scale=1,
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
    grid=both,
    tick align=outside,
    tick pos=left,
    minor grid style={gray!25},
	major grid style={gray!25},		
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick style={color=black},
    ymajorgrids,
    ytick style={color=black},
]
\nextgroupplot[
    title={(a) BER},
    xmode=normal,
    ymode=log,
    xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
    ylabel=\footnotesize $\mathrm{BER}$,
    xmin = 4,
    xmax=14,
    ymax=2*10^(-1),
    ymin=6*10^(-5),
    legend style={nodes={scale=0.8, transform shape}},
    legend style={at={(axis cs:8,0.0001)},anchor=south west}, 
    cycle list name=corporate colours markers,
    legend cell align={left},
    line width=0.8pt, %
]
    \addplot+ [rot, mark options={solid},mark=triangle, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/gnn_ungerboek_proakis_C_n132_it_8.txt};
    \label{plot:gnn_ung_8_ber}

    \addplot+ [apfelgruen, mark options={solid},mark=pentagon, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/neural_bp_proakis_c_it_7.txt};
    \label{plot:nbp_ffg_7_ber}


    \addplot+ [pink, mark options={solid},mark=heart, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/proakis_c_FFG_iters_5_n132.txt};
    \label{plot:bp_ffg_5_ber}

    \addplot+ [purple, mark options={solid},mark=Mercedes star, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/nachmani_cnn.txt};
    \label{plot:nachmani_cnn}

    \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/gnn_FFG_proakis_C_n132_it_8.txt};
    \label{plot:gnn_ffg_8_ber}

    \addplot+ [black,dashed, mark options={solid},mark=o, line width=1.3pt, mark size= 2pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/proakis_c_BCJR_n132.txt};
    \label{plot:BCJR_ber}

    \coordinate (legend_ber) at (axis description cs:0.0,0.0);

\nextgroupplot[
    title={(b) BMI},
    xmode=normal,
    ymode=normal,
    xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
    ylabel=\footnotesize $\mathrm{BMI}$,
    xmin = 4,
    xmax=14,
    ymax=1,
    ymin=0,
    mark size=2.5pt,
    cycle list name=corporate colours markers,
    legend cell align={left},
    line width=0.8pt, %
    ]
    \addplot+ [black,dashed, mark options={solid},mark=o, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{3}/0.6931),col sep=comma]{./tikz/results/proakis_c_BCJR_n132.txt};
    \label{plot:BCJR_bmi}
    


    \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{1}),col sep=comma]{./tikz/results/gnn_FFG_porakis_C_n_132_it_8_bmi_alvarado.txt};
    \label{plot:gnn_ffg_8_bmi}




    \addplot+ [rot,mark options={solid},mark=triangle, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{1}),col sep=comma]{./tikz/results/gnn_ungerboek_proakis_C_n132_it_8_alvarado.txt};
    \label{plot:gnn_ung_8_bmi}

    

    \addplot+ [apfelgruen, mark options={solid},mark=pentagon, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/neural_bp_proakis_c_it_7.txt};
    \label{plot:nbp_ffg_7_bmi}

    \addplot+ [pink, mark options={solid},mark=heart, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/proakis_c_FFG_iters_5_n132.txt};
    \label{plot:bp_ffg_5_bmi}

    \addplot+ [purple, mark options={solid},mark=Mercedes star, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/nachmani_cnn.txt};
    \label{plot:nachmani_cnn_bmi}

    \coordinate (legend_bmi) at (axis description cs:1.0,0.0);
    
\nextgroupplot[
    title={(c) Latency},
    xmode=log,
    ymode=log,
    xlabel=\footnotesize $\mathrm{ Latency~(clock~cycles)}$, %
    ylabel=\footnotesize $\mathrm{BER}$,
    xmin = 2,
    xmax=400,
    ymax=10^(-1),
    ymin=10^(-5),
    mark size=2.5pt,
    grid=both,
    cycle list name=corporate colours markers,
    line width=0.8pt, %
]

    \addplot+[mark=o,draw=black, dashed,mark options={solid}]%
        table[x=x,y=y, meta=label] {
        x y label
        72 6.317e-05 c
        138 6.317e-05 c
        138 6.317e-05 c
        262 6.317e-05 c
        };
        \label{plot:latency_bcjr}
 
    \node[] at (axis cs: 72, 0.00004) {\footnotesize $N=66$};
    \node[] at (axis cs: 138, 0.00002) {\footnotesize $N=132$};
    \draw[-latex, line width=1pt, color=black] (axis cs: 138, 3e-5) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 138, 5e-5);


    \node[] at (axis cs: 190, 0.0006) {\footnotesize $N=256$};
    \draw[-latex, line width=1pt, color=black] (axis cs: 190, 4e-4) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 256, 9e-5);


    \addplot+ [pink, dashed,mark options={solid},mark=heart, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_bp_proakis_c_it_5.txt};
    \label{plot:latency_bp}
    
    \addplot+ [apfelgruen, dashed,mark options={solid},mark=pentagon, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_neural_bp_proakis_c_it_7.txt};
    \label{plot:latency_nbp}
    

    \addplot+ [mittelblau, dashed,mark options={solid},mark=square, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_gnn_ffg_uncoded.txt};
    \label{plot:latency_gnn_ffg_uncoded}
    

    \addplot+ [rot, dashed,mark options={solid},mark=triangle, line width=1.3pt, mark size= 3pt] 
    table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency/latency_gnn_ung_uncoded.txt};
    \label{plot:latency_gnn_ung_uncoded}
    
    \coordinate (legend_latency) at (axis description cs:0.0,0.0);
    
			
\end{groupplot}		

\node (tab) [
    shape=rectangle,
    draw=none,
    anchor=south west,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    font=\footnotesize
] at (legend_ber){
\begin{tabular}{clc}
    \ref{plot:bp_ffg_5_ber} & BP \ac{FFG} \cite{colavolpe05bpdetection}& $N_\mathrm{It}=5$ \\
	\ref{plot:nbp_ffg_7_ber} & NBP \ac{FFG} \cite{schmid22neuralBP}& $N_\mathrm{It}=7$ \\
     \ref{plot:nachmani_cnn} & CNN \cite{xu18nnjed} &  \\
    \ref{plot:gnn_ung_8_ber} & GNN \ac{UFG} & $N_\mathrm{It}=8$ \\
	\ref{plot:gnn_ffg_8_ber} & GNN \ac{FFG}  & $N_\mathrm{It}=8$ \\
	\ref{plot:BCJR_ber} & BCJR \cite{bahl1974optimal} &  \\
\end{tabular}
};

\node (tab) [
    shape=rectangle,
    draw=none,
    anchor=south east,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    font=\footnotesize
] at (legend_bmi){
\begin{tabular}{clc}
    \ref{plot:BCJR_ber} & BCJR \cite{bahl1974optimal} &  \\
    \ref{plot:gnn_ffg_8_ber} & GNN \ac{FFG}  & $N_\mathrm{It}=8$ \\
     \ref{plot:gnn_ung_8_ber} & GNN \ac{UFG} & $N_\mathrm{It}=8$ \\
    \ref{plot:nachmani_cnn} & CNN \cite{xu18nnjed} &  \\
    \ref{plot:nbp_ffg_7_ber} & NBP \ac{FFG} \cite{schmid22neuralBP}& $N_\mathrm{It}=7$ \\
    \ref{plot:bp_ffg_5_ber} & BP \ac{FFG} \cite{colavolpe05bpdetection}& $N_\mathrm{It}=5$ \\
	
   
	
	
\end{tabular}
};


\node (tab) [
    shape=rectangle,
    draw=none,
    anchor=south west,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    font=\footnotesize
] at (legend_latency){
\begin{tabular}{cl}
    \ref{plot:bp_ffg_5_ber} & BP \ac{FFG} \cite{colavolpe05bpdetection} \\
	\ref{plot:nbp_ffg_7_ber} & NBP \ac{FFG} \cite{schmid22neuralBP} \\
 \ref{plot:gnn_ffg_8_ber} & GNN \ac{FFG}  \\
    \ref{plot:gnn_ung_8_ber} & GNN \ac{UFG} \\
	\ref{plot:BCJR_ber} & BCJR \cite{bahl1974optimal}   \\
\end{tabular}
};

\end{tikzpicture}

==> tikz/sequentialschedule.tikz <==
\begin{tikzpicture}[
    yscale=0.7,
    dot/.style={circle, draw=none,fill=black,inner sep=1pt},
    syncnode/.style={circle, draw=none,fill=lila,inner sep=1pt},
    arrow/.style={->},
    ]
    
    \node at (2,-.5) {\footnotesize Eq. FN\vphantom{q}};
    \node[lila] at (1,-.5) {\footnotesize VN\vphantom{q}};
    \node at (0,-.5) {\footnotesize Dec. FN\vphantom{q}};

    \node at (-.8,-.5) {\footnotesize It.\vphantom{q}};
    \foreach \x in {1,...,4} {
        \node at (-.8,-\x) {\footnotesize \x};
        \node [dot] (d\x) at (0,-\x) {};
        \node [dot] (e\x) at (2,-\x) {};
    }
    \foreach \x in {1,...,3} {
        \node [syncnode] (s\x) at (1,-\x-.5) {};
    }   
    \draw[arrow] (e1) -- (s1);
    \draw[arrow] (s1) -- (d2);
    \draw[arrow] (d2) -- (s2);
    \draw[arrow] (s2) -- (e3);
    \draw[arrow] (e3) -- (s3);
    \draw[arrow] (s3) -- (d4);    
    
    \draw[arrow, dashed] (d2) to[out=210,in=150] (d4); 
    \draw[arrow, dashed] (e1) to[out=330,in=30]  (e3);
    
\end{tikzpicture}


==> tikz/systemmodel.tikz <==
\begin{tikzpicture}[
    yscale=0.95,
    font=\footnotesize,
    block/.style={draw, rectangle, minimum size=1cm, align=center},
    gnn/.style={draw, rectangle, minimum size=1cm, align=center, draw=mittelblau,label=GNN},
	mapper/.pic = {
		\begin{axis}[xshift=-0.4cm, yshift=-0.4cm,
			width=0.8cm, height=0.8cm,
			scale only axis, hide axis, clip=false,
			xmin=-1.2, xmax=1.2, ymin=-1.2, ymax=1.2,
			domain=-1:1, samples=100, mark size=1pt]
			\addplot [color=black, mark=*] coordinates {(-0.707,0.707)};
			\addplot [color=black, mark=*] coordinates {(-0.707,-0.707)};
			\addplot [color=black, mark=*] coordinates {(0.707,0.707)};
			\addplot [color=black, mark=*] coordinates {(0.707,-0.707)};
			\addplot[thin] coordinates {(0,-1.2) (0,1.2)};
			\addplot[thin] coordinates {(-1.2,0) (1.2,0)};
		\end{axis}
	},
   tick/.pic = {
    		\draw[line width=0.5pt] (-0.4mm,-0.8mm) -- (0.4mm,0.8mm);
    	}
 ]
    \tikzstyle{arrow} = [thick,->]
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
    }
    \coordinate (source) at (0.5,0);
    \node[block, label = 5G LDPC ](enc) at (2,0) {Enc.} ;
	\node[block, label= BPSK](mapper)at (4,0) {Map.} ; 

    \node[block](ch) at (6,-1) {ISI Channel\\$\mathbf{h}$};
    \node[gnn ](eq) at (4,-2) {Eq.};
    \node[gnn](dec) at (2,-2) {Dec.} ;
	\coordinate (sink) at (0.5,-2);

    \draw[arrow](source) -- node[above,yshift=2pt] {$\uv$} node[] (tickA) {} node[below] {\footnotesize $K$}(enc);
    
    \draw[arrow](enc) -- node[above,yshift=2pt] {$\cv$} node[] (tickB) {} node[below] {\footnotesize $N$}(mapper);
    
    \draw[arrow](mapper) -| node[above,yshift=2pt,xshift = -0.5cm] {$\xv$} node[,xshift = -0.5cm] (tickC) {} node[below, xshift = -0.5cm] {\footnotesize $N$}(ch);

    
    \draw[arrow]  (ch) |- node[above, xshift=-.5cm] {$\yv$} node[ xshift=-.5cm] (tickD) {} node[below, xshift=-.5cm] {\footnotesize $N+L$}(eq);
    
    \draw[arrow]  ([yshift=-0.2 cm]dec.east) -- node[below, align=center] {\footnotesize JED} ([yshift=-0.2 cm]eq.west);
    
    \draw[arrow]  ([yshift=0.2 cm]eq.west) -- ([yshift=0.2 cm]dec.east);

    
    \draw[arrow]  (dec) -- node[above] {$\hat{\uv}$} node[] (tickE) {} node[below] {\footnotesize $K$} (sink);
    
    \pic at (tickA) {tick};
    \pic at (tickB) {tick};
    \pic at (tickC) {tick};
    \pic at (tickD) {tick};
    \pic at (tickE) {tick};
    

    
\end{tikzpicture}

